SPEAR:Exact Gradient Inversion of Batches in Federated Learning

Federated learning is a framework for collaborative machine learning where clients only share gradient updates and not their private data with a server. However, it was recently shown that gradient inversion attacks can reconstruct this data from the shared gradients. In the important honest-but-curious setting, existing attacks enable exact reconstruction only for batch size of $b=1$, with larger batches permitting only approximate reconstruction. In this work, we propose SPEAR, the first algorithm reconstructing whole batches with $b >1$ exactly. SPEAR combines insights into the explicit low-rank structure of gradients with a sampling-based algorithm. Crucially, we leverage ReLU-induced gradient sparsity to precisely filter out large numbers of incorrect samples, making a final reconstruction step tractable. We provide an efficient GPU implementation for fully connected networks and show that it recovers high-dimensional ImageNet inputs in batches of up to $b \lesssim 25$ exactly while scaling to large networks. Finally, we show theoretically that much larger batches can be reconstructed with high probability given exponential time.

==> figures/comparison_fig.tex <==
\begin{tikzpicture}
	\tikzstyle{toolstyle}=[dash pattern=on 3pt off 0pt]
	\tikzstyle{ibpstyle}=[dash pattern=on 5pt off 2pt]
    
    \def \dx{-0.18 cm}
    \def \dy{-0.18 cm}

    \def \dl{-0.05cm}

    \def \w{1.0cm}

    \node[anchor=north east] (aa) at (0, 0) {\includegraphics[width=\w]{figures/main/spear/1.png}};
    \node[anchor=north west] (ab) at ($(aa.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/main/spear/4.png}};
    \node[anchor=north west] (ac) at ($(ab.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/main/spear/3.png}};
    \node[anchor=north west] (ad) at ($(ac.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/main/spear/2.png}};

    \node[anchor=north east] (ba) at ($(aa.south east) + (0, -\dy )$) {\includegraphics[width=\w]{figures/main/geiping/1.png}};
    \node[anchor=north west] (bb) at ($(ba.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/main/geiping/4.png}};
    \node[anchor=north west] (bc) at ($(bb.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/main/geiping/3.png}};
    \node[anchor=north west] (bd) at ($(bc.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/main/geiping/2.png}};

    \node[anchor=north east] (ca) at ($(ba.south east) + (0, -\dy )$) {\includegraphics[width=\w]{figures/main/gt/1.png}};
    \node[anchor=north west] (cb) at ($(ca.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/main/gt/4.png}};
    \node[anchor=north west] (cc) at ($(cb.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/main/gt/3.png}};
    \node[anchor=north west] (cd) at ($(cc.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/main/gt/2.png}};

    \node[anchor=east, align=right, scale=0.6] at ($(aa.west) + (-\dl, 0 )$) {Exact Recon. \\(\tool~-- ours)};
    \node[anchor=east, align=right, scale=0.6] at ($(ba.west) + (-\dl, 0 )$) {Approximate\\ Recon. \citep{geiping}};
    \node[anchor=east, align=right, scale=0.6] at ($(ca.west) + (-\dl, 0 )$) {Original \\Image};

\end{tikzpicture}

==> figures/full_comparison_fig.tex <==
\begin{tikzpicture}
	\tikzstyle{toolstyle}=[dash pattern=on 3pt off 0pt]
	\tikzstyle{ibpstyle}=[dash pattern=on 5pt off 2pt]
	
	\def \dx{-0.15 cm}
	\def \dy{-0.1 cm}
	
	\def \dl{0.1cm}
	
	\def \w{1.2cm}
	
	\node[anchor=north east] (aa) at (0, 0) {\includegraphics[width=\w]{figures/comparison_full/spear/1.png}};
	\node[anchor=north west] (ab) at ($(aa.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/comparison_full/spear/2.png}};
	\node[anchor=north west] (ac) at ($(ab.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/comparison_full/spear/3.png}};
	\node[anchor=north west] (ad) at ($(ac.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/comparison_full/spear/4.png}};
	\node[anchor=north west] (ae) at ($(ad.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/comparison_full/spear/5.png}};
	\node[anchor=north west] (af) at ($(ae.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/comparison_full/spear/6.png}};
	\node[anchor=north west] (ag) at ($(af.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/comparison_full/spear/7.png}};
	\node[anchor=north west] (ah) at ($(ag.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/comparison_full/spear/8.png}};
	\node[anchor=north west] (ai) at ($(ah.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/comparison_full/spear/9.png}};
	\node[anchor=north west] (aj) at ($(ai.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/comparison_full/spear/10.png}};
	
	\node[anchor=north east] (ba) at ($(aa.south east) + (0, -\dy )$) {\includegraphics[width=\w]{figures/comparison_full/geiping/1.png}};
	\node[anchor=north west] (bb) at ($(ba.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/comparison_full/geiping/2.png}};
	\node[anchor=north west] (bc) at ($(bb.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/comparison_full/geiping/3.png}};
	\node[anchor=north west] (bd) at ($(bc.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/comparison_full/geiping/4.png}};
	\node[anchor=north west] (be) at ($(bd.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/comparison_full/geiping/5.png}};
	\node[anchor=north west] (bf) at ($(be.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/comparison_full/geiping/6.png}};
	\node[anchor=north west] (bg) at ($(bf.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/comparison_full/geiping/7.png}};
	\node[anchor=north west] (bh) at ($(bg.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/comparison_full/geiping/8.png}};
	\node[anchor=north west] (bi) at ($(bh.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/comparison_full/geiping/9.png}};
	\node[anchor=north west] (bj) at ($(bi.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/comparison_full/geiping/10.png}};
	
	\node[anchor=north east] (ca) at ($(ba.south east) + (0, -\dy )$) {\includegraphics[width=\w]{figures/comparison_full/gt/1.png}};
	\node[anchor=north west] (cb) at ($(ca.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/comparison_full/gt/2.png}};
	\node[anchor=north west] (cc) at ($(cb.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/comparison_full/gt/3.png}};
	\node[anchor=north west] (cd) at ($(cc.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/comparison_full/gt/4.png}};
	\node[anchor=north west] (ce) at ($(cd.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/comparison_full/gt/5.png}};
	\node[anchor=north west] (cf) at ($(ce.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/comparison_full/gt/6.png}};
	\node[anchor=north west] (cg) at ($(cf.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/comparison_full/gt/7.png}};
	\node[anchor=north west] (ch) at ($(cg.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/comparison_full/gt/8.png}};
	\node[anchor=north west] (ci) at ($(ch.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/comparison_full/gt/9.png}};
	\node[anchor=north west] (cj) at ($(ci.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/comparison_full/gt/10.png}};
	
	
	\node[anchor=north east] (da) at ($(ca.south east) + (0, -\dy )$) {\includegraphics[width=\w]{figures/comparison_full/spear/11.png}};
	\node[anchor=north west] (db) at ($(da.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/comparison_full/spear/12.png}};
	\node[anchor=north west] (dc) at ($(db.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/comparison_full/spear/13.png}};
	\node[anchor=north west] (dd) at ($(dc.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/comparison_full/spear/14.png}};
	\node[anchor=north west] (de) at ($(dd.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/comparison_full/spear/15.png}};
	\node[anchor=north west] (df) at ($(de.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/comparison_full/spear/16.png}};
	\node[anchor=north west] (dg) at ($(df.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/comparison_full/spear/17.png}};
	\node[anchor=north west] (dh) at ($(dg.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/comparison_full/spear/18.png}};
	\node[anchor=north west] (di) at ($(dh.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/comparison_full/spear/19.png}};
	\node[anchor=north west] (dj) at ($(di.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/comparison_full/spear/20.png}};
	
	\node[anchor=north east] (ea) at ($(da.south east) + (0, -\dy )$) {\includegraphics[width=\w]{figures/comparison_full/geiping/11.png}};
	\node[anchor=north west] (eb) at ($(ea.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/comparison_full/geiping/12.png}};
	\node[anchor=north west] (ec) at ($(eb.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/comparison_full/geiping/13.png}};
	\node[anchor=north west] (ed) at ($(ec.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/comparison_full/geiping/14.png}};
	\node[anchor=north west] (ee) at ($(ed.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/comparison_full/geiping/15.png}};
	\node[anchor=north west] (ef) at ($(ee.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/comparison_full/geiping/16.png}};
	\node[anchor=north west] (eg) at ($(ef.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/comparison_full/geiping/17.png}};
	\node[anchor=north west] (eh) at ($(eg.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/comparison_full/geiping/18.png}};
	\node[anchor=north west] (ei) at ($(eh.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/comparison_full/geiping/19.png}};
	\node[anchor=north west] (ej) at ($(ei.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/comparison_full/geiping/20.png}};
	
	\node[anchor=north east] (fa) at ($(ea.south east) + (0, -\dy )$) {\includegraphics[width=\w]{figures/comparison_full/gt/11.png}};
	\node[anchor=north west] (fb) at ($(fa.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/comparison_full/gt/12.png}};
	\node[anchor=north west] (fc) at ($(fb.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/comparison_full/gt/13.png}};
	\node[anchor=north west] (fd) at ($(fc.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/comparison_full/gt/14.png}};
	\node[anchor=north west] (fe) at ($(fd.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/comparison_full/gt/15.png}};
	\node[anchor=north west] (ff) at ($(fe.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/comparison_full/gt/16.png}};
	\node[anchor=north west] (fg) at ($(ff.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/comparison_full/gt/17.png}};
	\node[anchor=north west] (fh) at ($(fg.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/comparison_full/gt/18.png}};
	\node[anchor=north west] (fi) at ($(fh.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/comparison_full/gt/19.png}};
	\node[anchor=north west] (fj) at ($(fi.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/comparison_full/gt/20.png}};
	
	\node[anchor=east, align=right, scale=0.8] at ($(aa.west) + (-\dl, 0 )$) {Exact Reconstruction \\(\tool~-- ours)};
	\node[anchor=east, align=right, scale=0.8] at ($(ba.west) + (-\dl, 0 )$) {Approximate Recon. \\\citep{geiping}};
	\node[anchor=east, align=right, scale=0.8] at ($(ca.west) + (-\dl, 0 )$) {Original Image};
	\node[anchor=east, align=right, scale=0.8] at ($(da.west) + (-\dl, 0 )$) {Exact Reconstruction \\(\tool~-- ours)};
	\node[anchor=east, align=right, scale=0.8] at ($(ea.west) + (-\dl, 0 )$) {Approximate Recon. \\\citep{geiping}};
	\node[anchor=east, align=right, scale=0.8] at ($(fa.west) + (-\dl, 0 )$) {Original Image};
	
\end{tikzpicture}

==> figures/spear_10th_percentile_fig.tex <==
\begin{tikzpicture}
	\tikzstyle{toolstyle}=[dash pattern=on 3pt off 0pt]
	\tikzstyle{ibpstyle}=[dash pattern=on 5pt off 2pt]
	
	\def \dx{-0.15 cm}
	\def \dy{-0.1 cm}
	
	\def \dl{0.1cm}
	
	\def \w{1.2cm}
	
	\node[anchor=north east] (aa) at (0, 0) {\includegraphics[width=\w]{figures/spear_percentiles/52/rec/15.png}};
	\node[anchor=north west] (ab) at ($(aa.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/52/rec/2.png}};
	\node[anchor=north west] (ac) at ($(ab.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/52/rec/3.png}};
	\node[anchor=north west] (ad) at ($(ac.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/52/rec/4.png}};
	\node[anchor=north west] (ae) at ($(ad.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/52/rec/5.png}};
	\node[anchor=north west] (af) at ($(ae.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/52/rec/6.png}};
	\node[anchor=north west] (ag) at ($(af.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/52/rec/1.png}};
	\node[anchor=north west] (ah) at ($(ag.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/52/rec/8.png}};
	\node[anchor=north west] (ai) at ($(ah.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/52/rec/9.png}};
	\node[anchor=north west] (aj) at ($(ai.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/52/rec/10.png}};
	
	
	\node[anchor=north east] (ca) at ($(aa.south east) + (0, -\dy )$) {\includegraphics[width=\w]{figures/spear_percentiles/52/gt/15.png}};
	\node[anchor=north west] (cb) at ($(ca.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/52/gt/2.png}};
	\node[anchor=north west] (cc) at ($(cb.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/52/gt/3.png}};
	\node[anchor=north west] (cd) at ($(cc.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/52/gt/4.png}};
	\node[anchor=north west] (ce) at ($(cd.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/52/gt/5.png}};
	\node[anchor=north west] (cf) at ($(ce.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/52/gt/6.png}};
	\node[anchor=north west] (cg) at ($(cf.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/52/gt/1.png}};
	\node[anchor=north west] (ch) at ($(cg.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/52/gt/8.png}};
	\node[anchor=north west] (ci) at ($(ch.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/52/gt/9.png}};
	\node[anchor=north west] (cj) at ($(ci.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/52/gt/10.png}};
	
	
	\node[anchor=north east] (da) at ($(ca.south east) + (0, -\dy )$) {\includegraphics[width=\w]{figures/spear_percentiles/52/rec/13.png}};
	\node[anchor=north west] (db) at ($(da.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/52/rec/12.png}};
	\node[anchor=north west] (dc) at ($(db.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/52/rec/11.png}};
	\node[anchor=north west] (dd) at ($(dc.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/52/rec/14.png}};
	\node[anchor=north west] (de) at ($(dd.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/52/rec/7.png}};
	\node[anchor=north west] (df) at ($(de.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/52/rec/16.png}};
	\node[anchor=north west] (dg) at ($(df.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/52/rec/17.png}};
	\node[anchor=north west] (dh) at ($(dg.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/52/rec/18.png}};
	\node[anchor=north west] (di) at ($(dh.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/52/rec/19.png}};
	\node[anchor=north west] (dj) at ($(di.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/52/rec/20.png}};
	
	\node[anchor=north east] (fa) at ($(da.south east) + (0, -\dy )$) {\includegraphics[width=\w]{figures/spear_percentiles/52/gt/13.png}};
	\node[anchor=north west] (fb) at ($(fa.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/52/gt/12.png}};
	\node[anchor=north west] (fc) at ($(fb.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/52/gt/11.png}};
	\node[anchor=north west] (fd) at ($(fc.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/52/gt/14.png}};
	\node[anchor=north west] (fe) at ($(fd.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/52/gt/7.png}};
	\node[anchor=north west] (ff) at ($(fe.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/52/gt/16.png}};
	\node[anchor=north west] (fg) at ($(ff.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/52/gt/17.png}};
	\node[anchor=north west] (fh) at ($(fg.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/52/gt/18.png}};
	\node[anchor=north west] (fi) at ($(fh.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/52/gt/19.png}};
	\node[anchor=north west] (fj) at ($(fi.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/52/gt/20.png}};
	
	\node[anchor=east, align=right, scale=0.8] at ($(aa.west) + (-\dl, 0 )$) {Exact Reconstruction \\(\tool~-- ours)};
	\node[anchor=east, align=right, scale=0.8] at ($(ca.west) + (-\dl, 0 )$) {Original Image};
	\node[anchor=east, align=right, scale=0.8] at ($(da.west) + (-\dl, 0 )$) {Exact Reconstruction \\(\tool~-- ours)};
	\node[anchor=east, align=right, scale=0.8] at ($(fa.west) + (-\dl, 0 )$) {Original Image};
	
\end{tikzpicture}

==> figures/spear_50th_percentile_fig.tex <==
\begin{tikzpicture}
	\tikzstyle{toolstyle}=[dash pattern=on 3pt off 0pt]
	\tikzstyle{ibpstyle}=[dash pattern=on 5pt off 2pt]
	
	\def \dx{-0.15 cm}
	\def \dy{-0.1 cm}
	
	\def \dl{0.1cm}
	
	\def \w{1.2cm}
	
	\node[anchor=north east] (aa) at (0, 0) {\includegraphics[width=\w]{figures/spear_percentiles/65/rec/7.png}};
	\node[anchor=north west] (ab) at ($(aa.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/65/rec/2.png}};
	\node[anchor=north west] (ac) at ($(ab.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/65/rec/3.png}};
	\node[anchor=north west] (ad) at ($(ac.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/65/rec/4.png}};
	\node[anchor=north west] (ae) at ($(ad.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/65/rec/5.png}};
	\node[anchor=north west] (af) at ($(ae.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/65/rec/6.png}};
	\node[anchor=north west] (ag) at ($(af.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/65/rec/1.png}};
	\node[anchor=north west] (ah) at ($(ag.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/65/rec/8.png}};
	\node[anchor=north west] (ai) at ($(ah.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/65/rec/9.png}};
	\node[anchor=north west] (aj) at ($(ai.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/65/rec/10.png}};
	
	
	\node[anchor=north east] (ca) at ($(aa.south east) + (0, -\dy )$) {\includegraphics[width=\w]{figures/spear_percentiles/65/gt/7.png}};
	\node[anchor=north west] (cb) at ($(ca.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/65/gt/2.png}};
	\node[anchor=north west] (cc) at ($(cb.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/65/gt/3.png}};
	\node[anchor=north west] (cd) at ($(cc.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/65/gt/4.png}};
	\node[anchor=north west] (ce) at ($(cd.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/65/gt/5.png}};
	\node[anchor=north west] (cf) at ($(ce.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/65/gt/6.png}};
	\node[anchor=north west] (cg) at ($(cf.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/65/gt/1.png}};
	\node[anchor=north west] (ch) at ($(cg.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/65/gt/8.png}};
	\node[anchor=north west] (ci) at ($(ch.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/65/gt/9.png}};
	\node[anchor=north west] (cj) at ($(ci.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/65/gt/10.png}};
	
	
	\node[anchor=north east] (da) at ($(ca.south east) + (0, -\dy )$) {\includegraphics[width=\w]{figures/spear_percentiles/65/rec/13.png}};
	\node[anchor=north west] (db) at ($(da.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/65/rec/12.png}};
	\node[anchor=north west] (dc) at ($(db.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/65/rec/11.png}};
	\node[anchor=north west] (dd) at ($(dc.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/65/rec/14.png}};
	\node[anchor=north west] (de) at ($(dd.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/65/rec/15.png}};
	\node[anchor=north west] (df) at ($(de.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/65/rec/16.png}};
	\node[anchor=north west] (dg) at ($(df.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/65/rec/17.png}};
	\node[anchor=north west] (dh) at ($(dg.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/65/rec/18.png}};
	\node[anchor=north west] (di) at ($(dh.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/65/rec/19.png}};
	\node[anchor=north west] (dj) at ($(di.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/65/rec/20.png}};
	
	\node[anchor=north east] (fa) at ($(da.south east) + (0, -\dy )$) {\includegraphics[width=\w]{figures/spear_percentiles/65/gt/13.png}};
	\node[anchor=north west] (fb) at ($(fa.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/65/gt/12.png}};
	\node[anchor=north west] (fc) at ($(fb.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/65/gt/11.png}};
	\node[anchor=north west] (fd) at ($(fc.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/65/gt/14.png}};
	\node[anchor=north west] (fe) at ($(fd.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/65/gt/15.png}};
	\node[anchor=north west] (ff) at ($(fe.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/65/gt/16.png}};
	\node[anchor=north west] (fg) at ($(ff.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/65/gt/17.png}};
	\node[anchor=north west] (fh) at ($(fg.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/65/gt/18.png}};
	\node[anchor=north west] (fi) at ($(fh.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/65/gt/19.png}};
	\node[anchor=north west] (fj) at ($(fi.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/65/gt/20.png}};
	
	\node[anchor=east, align=right, scale=0.8] at ($(aa.west) + (-\dl, 0 )$) {Exact Reconstruction \\(\tool~-- ours)};
	\node[anchor=east, align=right, scale=0.8] at ($(ca.west) + (-\dl, 0 )$) {Original Image};
	\node[anchor=east, align=right, scale=0.8] at ($(da.west) + (-\dl, 0 )$) {Exact Reconstruction \\(\tool~-- ours)};
	\node[anchor=east, align=right, scale=0.8] at ($(fa.west) + (-\dl, 0 )$) {Original Image};
	
\end{tikzpicture}

==> figures/spear_90th_percentile_fig.tex <==
\begin{tikzpicture}
	\tikzstyle{toolstyle}=[dash pattern=on 3pt off 0pt]
	\tikzstyle{ibpstyle}=[dash pattern=on 5pt off 2pt]
	
	\def \dx{-0.15 cm}
	\def \dy{-0.1 cm}
	
	\def \dl{0.1cm}
	
	\def \w{1.2cm}
	
	\node[anchor=north east] (aa) at (0, 0) {\includegraphics[width=\w]{figures/spear_percentiles/39/rec/7.png}};
	\node[anchor=north west] (ab) at ($(aa.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/39/rec/2.png}};
	\node[anchor=north west] (ac) at ($(ab.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/39/rec/3.png}};
	\node[anchor=north west] (ad) at ($(ac.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/39/rec/4.png}};
	\node[anchor=north west] (ae) at ($(ad.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/39/rec/5.png}};
	\node[anchor=north west] (af) at ($(ae.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/39/rec/6.png}};
	\node[anchor=north west] (ag) at ($(af.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/39/rec/1.png}};
	\node[anchor=north west] (ah) at ($(ag.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/39/rec/8.png}};
	\node[anchor=north west] (ai) at ($(ah.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/39/rec/9.png}};
	\node[anchor=north west] (aj) at ($(ai.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/39/rec/10.png}};
	
	
	\node[anchor=north east] (ca) at ($(aa.south east) + (0, -\dy )$) {\includegraphics[width=\w]{figures/spear_percentiles/39/gt/7.png}};
	\node[anchor=north west] (cb) at ($(ca.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/39/gt/2.png}};
	\node[anchor=north west] (cc) at ($(cb.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/39/gt/3.png}};
	\node[anchor=north west] (cd) at ($(cc.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/39/gt/4.png}};
	\node[anchor=north west] (ce) at ($(cd.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/39/gt/5.png}};
	\node[anchor=north west] (cf) at ($(ce.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/39/gt/6.png}};
	\node[anchor=north west] (cg) at ($(cf.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/39/gt/1.png}};
	\node[anchor=north west] (ch) at ($(cg.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/39/gt/8.png}};
	\node[anchor=north west] (ci) at ($(ch.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/39/gt/9.png}};
	\node[anchor=north west] (cj) at ($(ci.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/39/gt/10.png}};
	
	
	\node[anchor=north east] (da) at ($(ca.south east) + (0, -\dy )$) {\includegraphics[width=\w]{figures/spear_percentiles/39/rec/13.png}};
	\node[anchor=north west] (db) at ($(da.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/39/rec/12.png}};
	\node[anchor=north west] (dc) at ($(db.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/39/rec/11.png}};
	\node[anchor=north west] (dd) at ($(dc.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/39/rec/14.png}};
	\node[anchor=north west] (de) at ($(dd.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/39/rec/15.png}};
	\node[anchor=north west] (df) at ($(de.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/39/rec/16.png}};
	\node[anchor=north west] (dg) at ($(df.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/39/rec/17.png}};
	\node[anchor=north west] (dh) at ($(dg.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/39/rec/18.png}};
	\node[anchor=north west] (di) at ($(dh.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/39/rec/19.png}};
	\node[anchor=north west] (dj) at ($(di.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/39/rec/20.png}};
	
	\node[anchor=north east] (fa) at ($(da.south east) + (0, -\dy )$) {\includegraphics[width=\w]{figures/spear_percentiles/39/gt/13.png}};
	\node[anchor=north west] (fb) at ($(fa.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/39/gt/12.png}};
	\node[anchor=north west] (fc) at ($(fb.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/39/gt/11.png}};
	\node[anchor=north west] (fd) at ($(fc.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/39/gt/14.png}};
	\node[anchor=north west] (fe) at ($(fd.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/39/gt/15.png}};
	\node[anchor=north west] (ff) at ($(fe.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/39/gt/16.png}};
	\node[anchor=north west] (fg) at ($(ff.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/39/gt/17.png}};
	\node[anchor=north west] (fh) at ($(fg.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/39/gt/18.png}};
	\node[anchor=north west] (fi) at ($(fh.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/39/gt/19.png}};
	\node[anchor=north west] (fj) at ($(fi.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_percentiles/39/gt/20.png}};
	
	\node[anchor=east, align=right, scale=0.8] at ($(aa.west) + (-\dl, 0 )$) {Exact Reconstruction \\(\tool~-- ours)};
	\node[anchor=east, align=right, scale=0.8] at ($(ca.west) + (-\dl, 0 )$) {Original Image};
	\node[anchor=east, align=right, scale=0.8] at ($(da.west) + (-\dl, 0 )$) {Exact Reconstruction \\(\tool~-- ours)};
	\node[anchor=east, align=right, scale=0.8] at ($(fa.west) + (-\dl, 0 )$) {Original Image};
	
\end{tikzpicture}

==> figures/spear_fail_fig.tex <==
\begin{tikzpicture}
	\tikzstyle{toolstyle}=[dash pattern=on 3pt off 0pt]
	\tikzstyle{ibpstyle}=[dash pattern=on 5pt off 2pt]
	
	\def \dx{-0.15 cm}
	\def \dy{-0.1 cm}
	
	\def \dl{0.1cm}
	
	\def \w{1.2cm}
	
	\node[anchor=north east] (aa) at (0, 0) {\includegraphics[width=\w]{figures/spear_fail/spear/7.png}};
	\node[anchor=north west] (ab) at ($(aa.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_fail/spear/2.png}};
	\node[anchor=north west] (ac) at ($(ab.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_fail/spear/3.png}};
	\node[anchor=north west] (ad) at ($(ac.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_fail/spear/4.png}};
	\node[anchor=north west] (ae) at ($(ad.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_fail/spear/5.png}};
	\node[anchor=north west] (af) at ($(ae.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_fail/spear/6.png}};
	\node[anchor=north west] (ag) at ($(af.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_fail/spear/1.png}};
	\node[anchor=north west] (ah) at ($(ag.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_fail/spear/8.png}};
	\node[anchor=north west] (ai) at ($(ah.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_fail/spear/9.png}};
	\node[anchor=north west] (aj) at ($(ai.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_fail/spear/10.png}};
	
	
	\node[anchor=north east] (ca) at ($(aa.south east) + (0, -\dy )$) {\includegraphics[width=\w]{figures/spear_fail/gt/7.png}};
	\node[anchor=north west] (cb) at ($(ca.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_fail/gt/2.png}};
	\node[anchor=north west] (cc) at ($(cb.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_fail/gt/3.png}};
	\node[anchor=north west] (cd) at ($(cc.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_fail/gt/4.png}};
	\node[anchor=north west] (ce) at ($(cd.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_fail/gt/5.png}};
	\node[anchor=north west] (cf) at ($(ce.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_fail/gt/6.png}};
	\node[anchor=north west] (cg) at ($(cf.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_fail/gt/1.png}};
	\node[anchor=north west] (ch) at ($(cg.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_fail/gt/8.png}};
	\node[anchor=north west] (ci) at ($(ch.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_fail/gt/9.png}};
	\node[anchor=north west] (cj) at ($(ci.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_fail/gt/10.png}};
	
	
	\node[anchor=north east] (da) at ($(ca.south east) + (0, -\dy )$) {\includegraphics[width=\w]{figures/spear_fail/spear/13.png}};
	\node[anchor=north west] (db) at ($(da.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_fail/spear/12.png}};
	\node[anchor=north west] (dc) at ($(db.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_fail/spear/11.png}};
	\node[anchor=north west] (dd) at ($(dc.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_fail/spear/14.png}};
	\node[anchor=north west] (de) at ($(dd.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_fail/spear/15.png}};
	\node[anchor=north west] (df) at ($(de.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_fail/spear/16.png}};
	\node[anchor=north west] (dg) at ($(df.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_fail/spear/17.png}};
	\node[anchor=north west] (dh) at ($(dg.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_fail/spear/18.png}};
	\node[anchor=north west] (di) at ($(dh.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_fail/spear/19.png}};
	\node[anchor=north west] (dj) at ($(di.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_fail/spear/20.png}};
	
	\node[anchor=north east] (fa) at ($(da.south east) + (0, -\dy )$) {\includegraphics[width=\w]{figures/spear_fail/gt/13.png}};
	\node[anchor=north west] (fb) at ($(fa.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_fail/gt/12.png}};
	\node[anchor=north west] (fc) at ($(fb.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_fail/gt/11.png}};
	\node[anchor=north west] (fd) at ($(fc.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_fail/gt/14.png}};
	\node[anchor=north west] (fe) at ($(fd.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_fail/gt/15.png}};
	\node[anchor=north west] (ff) at ($(fe.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_fail/gt/16.png}};
	\node[anchor=north west] (fg) at ($(ff.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_fail/gt/17.png}};
	\node[anchor=north west] (fh) at ($(fg.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_fail/gt/18.png}};
	\node[anchor=north west] (fi) at ($(fh.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_fail/gt/19.png}};
	\node[anchor=north west] (fj) at ($(fi.north east) + (\dx, 0 )$) {\includegraphics[width=\w]{figures/spear_fail/gt/20.png}};
	
	\node[anchor=east, align=right, scale=0.8] at ($(aa.west) + (-\dl, 0 )$) {Exact Reconstruction \\(\tool~-- ours)};
	\node[anchor=east, align=right, scale=0.8] at ($(ca.west) + (-\dl, 0 )$) {Original Image};
	\node[anchor=east, align=right, scale=0.8] at ($(da.west) + (-\dl, 0 )$) {Exact Reconstruction \\(\tool~-- ours)};
	\node[anchor=east, align=right, scale=0.8] at ($(fa.west) + (-\dl, 0 )$) {Original Image};
	
\end{tikzpicture}
